Stated skein modules of marked 3-manifolds/surfaces, a survey

We give a survey of some old and new results about the stated skein modules/algebras of 3-manifolds/surfaces. For generic quantum parameter, we discuss the splitting homomorphism for the 3-manifold case, general structures of the stated skein algebras of marked surfaces (or bordered punctured surfaces) and their embeddings into quantum tori. For roots of 1 quantum parameter, we discuss the Frobenius homomorphism (for both marked 3-manifolds and marked surfaces), describe the center of the skein algebra of marked surfaces, the dimension of the skein algebra over the center, and the representation theory of the skein algebra. In particular, we show that the skein algebra of non-closed marked surface at any root of 1 is a maximal order. We give a full description of the Azumaya locus of the skein algebra of the puncture torus and give partial results for closed surfaces.

==> boundary-relation-pm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (1,0.3)node[right]{$-$}
	..controls (0.3,0.3) and (0.3,0.6).. (1,0.6)node[right]{$+$};
\end{tikzpicture}
}
=q^{-1/2}
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\end{tikzpicture}
}
\]
\end{document}

==> boundary-relation-same.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (1,0.3)node[right]{$+$}
	..controls (0.3,0.3) and (0.3,0.6).. (1,0.6)node[right]{$+$};
\end{tikzpicture}
}
=0=
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (1,0.3)node[right]{$-$}
	..controls (0.3,0.3) and (0.3,0.6).. (1,0.6)node[right]{$-$};
\end{tikzpicture}
}
\]
\end{document}

==> boundary-relation-switch.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (0,0.3)--(1,0.3)node[right]{$+$};
\draw (0,0.6)--(1,0.6)node[right]{$-$};
\end{tikzpicture}
}
=q^2
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (0,0.3)--(1,0.3)node[right]{$-$};
\draw (0,0.6)--(1,0.6)node[right]{$+$};
\end{tikzpicture}
}
+q^{-1/2}
\raisebox{-0.4\height}{
\begin{tikzpicture}[scale=1.2]
\fill[gray!20!white] (0,0)rectangle(1,1);
\draw[arrows={-Stealth[scale=1.5]}] (1,0)--(1,1);
\draw (0,0.3)..controls (0.7,0.3) and (0.7,0.6)..(0,0.6);
\end{tikzpicture}
}
\]
\end{document}

==> e-hat-distinct.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0)--(1.5,1.3)--(-1.5,1.3)--(-1.5,0);
\draw (-1.5,0)--(1.5,0);
\fill (-1,0) circle(2pt) (1,0) circle(2pt);
\draw[very thick] (-1,0) edge node[above]{$\hat{e}$}
	node[above,pos=0.1]{$+$} node[above,pos=0.9]{$-$}(1,0);
\end{tikzpicture}
\end{document}

==> e-identical.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning,knots}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.2,0)--(1.2,1.3)--(-1.2,1.3)--(-1.2,0);
\begin{scope}
\clip (-1.2,0)rectangle(1.2,1.3);
\begin{knot}[clip width=10,background color=gray!20!white,end tolerance=1pt]
\strand[very thick] (-0.1,-0.1)--(0,0)--(1,1.3);
\strand[very thick] (-1,1.3)--(0,0)--(0.1,-0.1);
\end{knot}
\end{scope}
\draw (-0.4,0.2)node{$+$} (0.4,0.2)node{$+$};
\draw (-1.2,0.5)node[left]{
%$q^{-1/2}$
};
\draw (-1.2,0)--(1.2,0);
\fill (0,0) circle(2pt);
\end{tikzpicture}
\end{document}

==> skein-relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\begin{knot}[clip width=5,background color=gray!20!white]
\strand (1,1)--(-1,-1);
\strand (-1,1)--(1,-1);
\end{knot}
\end{tikzpicture}
}
=
q\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (-1,-1)..controls (0,0)..(-1,1);
\draw (1,-1)..controls (0,0)..(1,1);
\end{tikzpicture}
}
+
q^{-1}\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (-1,-1)..controls (0,0)..(1,-1);
\draw (-1,1)..controls (0,0)..(1,1);
\end{tikzpicture}
}
\]
\end{document}

==> stated-relation-pm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\begin{scope}
\clip (0,0)circle(.75);
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=1pt]
\strand (-.15,-.9) to[in angle=0,
	curve through={(0,-.75) (.3,-0.4)}] (0,0);
\strand (.15,-.9) to[in angle=180,
	curve through={(0,-.75) (-.3,-0.4)}] (0,0);
\end{knot}
\end{scope}
\node at (.45,-0.6){$+$};
\node at (-.45,-0.6){$-$};
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
=q^{-1/2}
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
\]
\end{document}

==> stated-relation-same.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\begin{scope}
\clip (0,0)circle(.75);
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=1pt]
\strand (-.15,-.9) to[in angle=0,
	curve through={(0,-.75) (.3,-0.4)}] (0,0);
\strand (.15,-.9) to[in angle=180,
	curve through={(0,-.75) (-.3,-0.4)}] (0,0);
\end{knot}
\end{scope}
\node at (.45,-0.6){$+$};
\node at (-.45,-0.6){$+$};
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
=0=
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\begin{scope}
\clip (0,0)circle(.75);
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=1pt]
\strand (-.15,-.9) to[in angle=0,
	curve through={(0,-.75) (.3,-0.4)}] (0,0);
\strand (.15,-.9) to[in angle=180,
	curve through={(0,-.75) (-.3,-0.4)}] (0,0);
\end{knot}
\end{scope}
\node at (.45,-0.6){$-$};
\node at (-.45,-0.6){$-$};
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
\]
\end{document}

==> stated-relation-switch.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\begin{scope}
\clip (0,0)circle(.75);
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=1pt]
\strand (-.15,-.9)--(0,-.75)--(30:.75);
\strand (.15,-.9)--(0,-.75)--(150:.75);
\end{knot}
\end{scope}
\node at (0.4,-0.6){$-$};
\node at (-0.4,-0.6){$+$};
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
=q^2
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\begin{scope}
\clip (0,0)circle(.75);
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=1pt]
\strand (-.15,-.9)--(0,-.75)--(30:.75);
\strand (.15,-.9)--(0,-.75)--(150:.75);
\end{knot}
\end{scope}
\node at (0.4,-0.6){$+$};
\node at (-0.4,-0.6){$-$};
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
+q^{-1/2}
\raisebox{-0.57\height}[0.5\height][0.4\height]{
\begin{tikzpicture}
\fill[gray!20!white] (0,0)circle(.75);
\draw (30:.75)..controls (0,-.75)..(150:.75);
\fill (0,-.75) node[below]{$\mathcal{N}$} circle(2pt);
\end{tikzpicture}
}
\]
\end{document}

==> trivial-loop-relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (0,0)circle(.5);
\end{tikzpicture}
}
=
(-q^2-q^{-2})\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\end{tikzpicture}
}
\]
\end{document}
